Speed of the CERN Neutrinos released on 22.9.2011 - Was stated superluminality due to neglecting General Relativity?

During the years 2009 to 2011, neutrino beams were fired repeatedly from CERN towards a detector in Italy's Gran Sasso tunnel, some 4 deg south and 7 deg east of CERN, at a distance of 730.5 km, in the shape of short bunches of particles. Their time of flight (2.5 msec) was measured at high accuracy (nsec) with caesium clocks (Reich 2011). Remarkably, the CNGS team found a deficit of 61 nsec compared with propagation at the speed of light, and concluded at superluminal speeds, of order 10$^{-4.6}$. In this communication, I will argue that this is the first experiment to test Einstein's theory for the (weak) gravity field of Earth, with the result that the neutrinos propagated (just) luminally.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

